Computing Non-Archimedean Cylinder Counts in Blowups of Toric Surfaces

Counts of holomorphic disks are at the heart of the SYZ approach to mirror symmetry. In the non archimedean framework, these counts are expressed as counts of analytic cylinders. In simple cases, such as cluster varieties, these counts can be extracted from a combinatorial algorithm encoded by a scattering diagram. The relevant scattering diagram encodes information about infinitesimal analytic cylinders. In this paper, we give a formula relating counts of a restricted class of cylinders on affine log Calabi Yau surfaces to counts on a single blowup of a toric surface, using non archimedean Gromov Witten theory and a degeneration procedure parametrized by tropical data. This closed form formula constrasts with the scattering diagram approach.

==> TikZ-pictures/combinatorial-types-degeneration-cutting.tex <==
\begin{tikzpicture}
\tikzstyle{length} = [<->, dotted, thin]
\tikzstyle{leg} = []
\tikzstyle{twig} = [red]
\tikzstyle{interior-point} = [draw]

\begin{scope}[scale=0.6]
  % Nodes.
  \node[draw, circle] (1) at (-3,0) {} ;
  \node[draw,circle] (2) at (0,0) {} ;
  \node[draw,circle] (3) at (3,0) {} ;

  %Edges.
  \draw (1.east) -- (2.west) ;
  \draw (2.east) -- node[above]{$e$} (3.west) ;

  % Legs LHS.
  \draw[] (2.south) -- (0,-2) node[below] {$g^k$};

  \draw[] (1.north west) -- (-4,1) ;
  \draw[] (1.south west) -- (-4,-1) ;
  \node[] (aux1) at (-4,0) {$\vdots$};

  % Legs RHS
  \draw (3.north) -- (3,1.5) node[above]{$1'$} ;
  \draw (3.north east) -- (4,1) node[above right] {$2'$} ;
  \draw (3.south east) -- (4,-1) node[below right] {$w'$} ;
  \draw (3.south) -- (3 , -1.5) node[below] {$t'$};
.
  \node[] (A) at (0,-3.5) {$\tau$};

\end{scope}



\begin{scope}[scale=0.6, shift={(13,0)}]
% Nodes.
\node[draw, circle] (1) at (-3,0) {} ;
\node[draw,circle] (2) at (0,0) {} ;
\node[draw,circle] (3) at (5,0) {} ;

%Edges.
\draw (1.east) -- (2.west) ;

% Legs LHS.
\draw[] (2.south) -- (0,-2) node[below] {$g^k$};
\draw[] (2.east) -- (2,0) node[right] {$e_1$};

\draw[] (1.north west) -- (-4,1) ;
\draw[] (1.south west) -- (-4,-1) ;
\node[] (aux1) at (-4,0) {$\vdots$};

% Legs RHS
\draw (3.north) -- (5,1.5) node[above]{$1'$} ;
\draw (3.north east) -- (6,1) node[above right] {$2'$} ;
\draw (3.south east) -- (6,-1) node[below right] {$w'$} ;
\draw (3.south) -- (5 , -1.5) node[below] {$t'$};
\draw (3.west) -- (4,0) node[left] {$g'$};

\node[] (A) at (2,-3.5) {$\sigma_1\coprod \underline{\sigma_2}$};

\end{scope}





\end{tikzpicture}


==> TikZ-pictures/combinatorial-types-degeneration-forgetting.tex <==
\begin{tikzpicture}
\tikzstyle{length} = [<->, dotted, thin]
\tikzstyle{leg} = []
\tikzstyle{twig} = [red]
\tikzstyle{interior-point} = [draw]


\begin{scope}[scale=0.6, shift={(0,0)}]
% Nodes.
\node[draw, circle] (1) at (-3,0) {} ;
\node[draw,circle] (2) at (0,0) {} ;

%Edges.
\draw (1.east) -- (2.west) ;

% Legs LHS.
\draw[] (2.south) -- (0,-2) node[below] {$g^k$};
\draw[] (2.east) -- (2,0) node[right] {$e_1$};

\draw[] (1.north west) -- (-4,1) ;
\draw[] (1.south west) -- (-4,-1) ;
\node[] (aux1) at (-4,0) {$\vdots$};

\node[] (A) at (0,-3.5) {$\sigma_1$};

\end{scope}



\begin{scope}[scale=0.6, shift={(13,0)}]
% Nodes.
\node[draw, circle] (1) at (-3,0) {} ;

%Edges. ;

% Legs LHS.

\draw[] (1.north west) -- (-4,1) ;
\draw[] (1.south west) -- (-4,-1) ;
\node[] (aux1) at (-4,0) {$\vdots$};
\draw[] (1.east) --  (0,0) node[right]{$g^k$} ;

\node[] (A) at (0,-3.5) {$\underline{\sigma_1}$};

\end{scope}




\end{tikzpicture}


==> TikZ-pictures/examples-tropical-curves-bis.tex <==
\begin{tikzpicture}
% Wall structure for \P^2 blown up once at each toric boundary divisor and tropical curve
\begin{scope}[scale=0.35]
% The fan of \P^2 (initial walls)
\draw (8,0) node[right] {$\trop{E}_1$} -- (0,0) -- (0,8) node[above] {$\trop{E}_2$} ;
\draw (0,0) -- (-8,-8) node[below left] {$\trop{E}_3$};

% Walls at step 1
\draw[ultra thin] (-8,0) -- (0,0) -- (0,-8) ;


% Walls at step 2
\draw[ultra thin] (0,0) -- (8,8) ;

% Walls at step 3
\draw[ultra thin] (8,4) -- (0,0) -- (4,8);
\draw[ultra thin] (-8,-4) -- (0,0) -- (-4,-8) ;


% Extended spine
\draw[blue, thick] (-4,8) node[left] {$3$ }-- (-4 ,-2) -- (-8,-6) node[left] {$4$};

% Twig
\draw[red, thick] (-4,-2) -- (0,0) -- (0,8) node[left] {$1$} ;
\draw[red, thick] (0,0) -- (8,0) node[above] {$2$};
%\draw[red, thick] (-8,-8) -- (0,0) -- (0,8);
%\draw[red, thick] (0,0) -- (8,0);

\end{scope}

\begin{scope}[scale=0.35,shift={(20,0)}]
% The fan of \P^2 (initial walls)
\draw (8,0) node[right] {$\trop{E}_1$} -- (0,0) -- (0,8) node[above] {$\trop{E}_2$} ;
\draw (0,0) -- (-8,-8) node[below left] {$\trop{E}_3$};

% Walls at step 1
\draw (-8,0) -- (0,0) -- (0,-8) ;


% Walls at step 2
\draw (0,0) -- (8,8) ;

% Walls at step 3
\draw (8,4) -- (0,0) -- (4,8);
\draw (-8,-4) -- (0,0) -- (-4,-8) ;


% Extended spine
\draw[blue, thick] (-4,8) node[left] {$3$ }-- (-4 ,-2) -- (-8,-6) node[left] {$4$};

% Twig
\draw[red, thick] (-4,-2) -- (0,0) -- (0,8) node[left] {$2$} ;
\draw[red, thick] (0,0) -- (8,0) node[above] {$3$};
\draw[red, thick] (0,0) -- (-8,-8) node[above] {$1$};
%\draw[red, thick] (0,0) -- (8,0);

\end{scope}
\end{tikzpicture}


==> TikZ-pictures/examples-tropical-curves.tex <==
\begin{tikzpicture}
% Wall structure for \P^2 blown up once at each toric boundary divisor and tropical curve
\begin{scope}[scale=0.35]
% The fan of \P^2 (initial walls)
\draw (8,0) node[right] {$\trop{E}_1$} -- (0,0) -- (0,8) node[above] {$\trop{E}_2$} ;
\draw (0,0) -- (-8,-8) node[below left] {$\trop{E}_3$};

% Walls at step 1
\draw[ultra thin] (-8,0) -- (0,0) -- (0,-8) ;


% Walls at step 2
\draw[ultra thin] (0,0) -- (8,8) ;

% Walls at step 3
\draw[ultra thin] (8,4) -- (0,0) -- (4,8);
\draw[ultra thin] (-8,-4) -- (0,0) -- (-4,-8) ;


% Extended spine
\draw[blue, thick] (2,8) node[above] {$1$} -- (2,2) -- (8,2) node[right] {$1$} ;

% Twig
\draw[red, thick] (2,2) -- (0,0) -- (-8,-8) node[above] {$1$} ;
%\draw[red, thick] (0,-8) -- (0,0);
%\draw[red, thick] (-8,-8) -- (0,0) -- (0,8);
%\draw[red, thick] (0,0) -- (8,0);

\end{scope}

\begin{scope}[scale=0.35,shift={(20,0)}]
% The fan of \P^2 (initial walls)
\draw (8,0) node[right] {$\trop{E}_1$} -- (0,0) -- (0,8) node[above] {$\trop{E}_2$} ;
\draw (0,0) -- (-8,-8) node[below left] {$\trop{E}_3$};

% Walls at step 1
\draw (-8,0) -- (0,0) -- (0,-8) ;


% Walls at step 2
\draw (0,0) -- (8,8) ;

% Walls at step 3
\draw (8,4) -- (0,0) -- (4,8);
\draw (-8,-4) -- (0,0) -- (-4,-8) ;


% Extended spine
\draw[blue, thick] (2,8) node[above] {$1$} -- (2,2) -- (8,2) node[right] {$1$} ;

% Twig
\draw[red, thick] (2,2) -- (0,0) -- (-8,-8) node[above] {$2$};
\draw[red, thick] (8,0) node[above]{$1$} -- (0,0) -- (0,8) node[left] {$1$};

\end{scope}
\end{tikzpicture}


==> TikZ-pictures/figure-degeneration.tex <==
\begin{tikzpicture}\centering

\begin{scope}
% Before degenerating
\node[draw, ellipse, minimum height = 3cm, minimum width = 5cm] (A) at (0,0) {$+\;\cdots \; + \; \cdots \; +$};

\draw[->] (3,0) -- (5,0);
\end{scope}

\begin{scope}[xshift = 8.5cm]

% After degenerating
\node[draw, ellipse, text=white, minimum height = 3cm, minimum width = 2cm] (B) at (-1.89,0) {};
\node[draw,circle, minimum height= 50pt] (C) at (0,0) {} ;
\node[draw, ellipse, text=white, minimum height = 3cm, minimum width = 2cm] (D) at (1.89,0) {};

\node (glue) at (0,0) {$+$};
\node (gk) at (glue.south east) {$g^k$};

\node (leftdegeneration) at (B.center) {$+\;\cdots \; +$};
\node (rightdegeneration) at (D.center) {$+\; \cdots \; +$};

\end{scope}

\end{tikzpicture}


==> TikZ-pictures/path1.tex <==
\begin{tikzpicture}
\tikzstyle{length} = [<->, dotted, thin]
\tikzstyle{twig} = [red]

\begin{scope}[scale=0.6]
% The spine.
\node[draw,circle] (L) at (-3.5,0) {$L_k$} ;
\node[draw,circle] (M) at (3.5,0) {$M_k$};
\draw (L.east)  -- (M.west) ;
\draw (0,0) -- (0,-2) ;
\draw[dashed] (0,-2) -- (0,-3)  node[below] {$v_g$};
\draw[length] (-2.7 ,0.2) -- (2.6,0.2) node[midway, rotate=0, above]{$r$};

\draw (L.south) -- (-3.5 , -2) -- (-4.5,-2);
\draw[dashed] (-4.5,-2) -- (-5.5,-2) node[left] {$v_{t^k}$ };

\draw (M.south) -- (3.5 , -2);
\draw[dashed] (3.5,-2) -- (3.5,-3) node[below] {$v_{t'}$ };

% The twigs.
\draw[twig] (-3.5 , -2) -- (-3.5 , -3) node[below] {$u_k$};
  \node[] (1) at (0,-4.5) {$\widehat{\Gamma_r'}$};
\end{scope}



\begin{scope}[scale=0.6, shift={(10,0)}]
  % The spine.
  \node[draw,circle] (L) at (-3.5,0) {$L_{k+1}$} ;
  \node[draw,circle] (M) at (3.5,0) {$N_k$};
  \draw (L.east)  -- (M.west) ;
  \draw (0,0) -- (0,-2) ;
  \draw[dashed] (0,-2) -- (0,-3)  node[below] {$v_g$};
  \draw[length] (-2.4 ,0.2) -- (2.7,0.2) node[midway, rotate=0, above]{$r$};

  \draw (M.south) -- (3.5 , -2) -- (4.5,-2);
  \draw[dashed] (4.5,-2) -- (5.5,-2) node[right] {$v_{t^k}$ };

  \draw (L.south) -- (-3.5 , -2);
  \draw[dashed] (-3.5,-2) -- (-3.5,-3) node[below] {$v_{t'}$ };

  % The twigs.
  \draw[twig] (3.5 , -2) -- (3.5 , -3) node[below] {$u_k$};


  \node[] (A) at (0,-4.5) {$\widehat{\Gamma_r}$};

\end{scope}




\end{tikzpicture}


==> TikZ-pictures/path2.tex <==
\begin{tikzpicture}
\tikzstyle{length} = [<->, dotted, thin]
\begin{scope}[scale=0.6] % The underlying domain tropical curve.
  \draw (-3.5,0)  -- (3.5,0) ;
  \draw (0,0) -- (0,-2) ;
  \draw[dashed] (0,-2) -- (0,-3)  node[below] {$q_5$};
  \draw (-3.5,-2) -- (-3.5,1)   ;
  \draw (-4.5,2) -- (-3.5,1) -- (-3,1.5) -- (-3,2);
  \draw (-3,1.5) -- (-2.5,1.5) ;
  \draw[dashed] (-4.5,2) -- (-5.5,3)  node[left] {$q_1$} ;
  \draw[dashed] (-3,2) -- (-3,3) node[right] {$q_2$} ;
  \draw[dashed] (-2.5,1.5) -- (-1.5,1.5) node[right] {$q_3$};
  \draw[dashed] (-3.5,-2) -- (-3.5,-3) node[below] {$q_4$} ;
  \draw (3.5,1.5) -- (3.5,-1)  -- (3.5,-2);
  \draw[dashed] (3.5,1.5) -- (3.5,2.5) node[above] {$q_6$} ;
  \draw[dashed] (3.5,-2) -- (3.5,-3) node[below] {$q_7$} ;

  \node[left] (1) at (-3.5,1) {$v_1$};
  \node[left] (2) at (-3.5,0) {$v_4$};
  \node[below] (3) at (-0.3,0) {$v_3$};
  \node[right] (5) at (3.5,0) {$v_7$};

  \draw[length] (-3.4,0.2) -- (3.4, 0.2) node[midway, rotate=0, above]{$r$};

  \node[] (A) at (0,-4.5) {$\widehat{\Gamma_r}$};

\end{scope}

\begin{scope}[scale=0.6, shift={(13,0)}] % The underlying domain tropical curve.
\draw (-3.5,0)  -- (3.5,0) ;
\draw (0,0) -- (0,-2) ;
\draw[dashed] (0,-2) -- (0,-3)  node[below] {$q_5$};
\draw (-3.5,-2) -- (-3.5,1)   ;
\draw (-4.5,2) -- (-3.5,1) -- (-3,1.5) -- (-3,2);
\draw (-3,1.5) -- (-2.5,1.5) ;
\draw[dashed] (-4.5,2) -- (-5.5,3)  node[left] {$q_1$} ;
\draw[dashed] (-3,2) -- (-3,3) node[right] {$q_2$} ;
\draw[dashed] (-2.5,1.5) -- (-1.5,1.5) node[right] {$q_3$};
\draw[dashed] (-3.5,-2) -- (-3.5,-3) node[below] {$q_7$} ;
\draw (3.5,1.5) -- (3.5,-1)  -- (3.5,-2);
\draw[dashed] (3.5,1.5) -- (3.5,2.5) node[above] {$q_6$} ;
\draw[dashed] (3.5,-2) -- (3.5,-3) node[below] {$q_4$} ;

\node[left] (1) at (-3.5,1) {$v_1$};
\node[left] (2) at (-3.5,0) {$v_7$};
\node[below] (3) at (-0.3,0) {$v_3$};
\node[right] (5) at (3.5,0) {$v_4$};

\draw[length] (-3.4,0.2) -- (3.4, 0.2) node[midway, rotate=0, above]{$r$};


  \node[] (1) at (0,-4.5) {$\widehat{\Gamma_r'}$};
\end{scope}



\end{tikzpicture}


==> TikZ-pictures/skeleton.tex <==
\begin{tikzpicture}


\begin{scope}[scale=1]

% The fan of \P^2
\draw (2,0) -- (0,0) -- (0,2) ;
\draw (0,0) -- (-1.4,-1.4) ;

\end{scope}

\begin{scope}[scale=1, shift={(8,0)}]

% The fan of \P^2
\draw (2,0) -- (0,0) -- (0,2) ;
\draw (0,0) -- (-1.4,-1.4) ;

% The compactification

\draw (2,2) -- (2,-4.8) -- (-4.8,2) -- (2,2) ;

\end{scope}

\end{tikzpicture}


==> TikZ-pictures/tropical-curve-L.tex <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{length} = [<->, dotted, thin]
\tikzstyle{leg} = [dashed, blue]
\tikzstyle{twig} = [red]
\tikzstyle{interior-point} = [draw]
\tikzstyle{wall} = [thin]

  % The wall.
  \draw[wall] (0,0) -- (0,4) node[right]{$\sigma$};

  % L_k.
  \draw[blue] (0,0) -- (0,2) ;
  \draw[blue] (0,2) -- (1,3) ;
  \draw[blue] (0,2) -- (-1,3) ;
  \draw[blue] (0,0) -- (-2,0);
  \draw[blue] (0,0) -- (-1.5 , -1.5);
  \draw[blue] (0,0) -- (0,-2) ;
  \draw[blue] (0,0) -- (2,0) ;

  % Boundary marked points.

  \draw[leg] (-1,3) -- (-2,4) node[above, left] {$v_1$};
  \draw[leg] (1,3) -- (2,4) node[above, right] {$v_2$} ;
  \draw[leg] (-2,0 ) -- (-3,0) node[left] {$v_{t^1}$};
  \draw[leg] (-1.5,-1.5) -- (-2 , -2) node[below]{$v_{t^{k-1}}$};

  % Interior marked points.

  \node[blue] (w) at (0.5,2.5) {$+$};
  \draw[blue] (w.center) node[below right]{$v_w$};

  \node[blue] (g) at (-1,0) {$+$} ;
  \draw[blue] (g.center) node[above]{$v_{g^1}$};

  \node[blue] (gg) at (-0.7,-0.7) {$+$} ;
  \draw[blue] (gg.center) node[left]{$v_{g^{k-1}}$};

  \node[blue] (gk) at (0,-1) {$+$};
  \draw[blue] (gk.center) node[right]{$v_{g^k}$};

  \node[blue] (tk) at (0,-2) {$+$};
  \draw[blue] (tk.center) node[right]{$v_{t^k}$};

  \node[blue] (gk) at (1,0) {$+$};
  \draw[blue] (gk.center) node[above right]{$v_{g^t}$};

  \node[blue] (tk) at (2,0) {$+$};
  \draw[blue] (tk.center) node[above right]{$v_{t^t}$};



  % The twigs.
  \draw[twig] (0,-2) -- (0,-3) node[below] {$1$};
  \draw[twig] (2,0) -- (3,0) node[right] {$1$};


  \node (A) at (0,-5) {$L_k$} ;



\end{tikzpicture}


==> TikZ-pictures/tropical-curve-M.tex <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{length} = [<->, dotted, thin]
\tikzstyle{leg} = [dashed,blue]
\tikzstyle{twig} = [red]
\tikzstyle{interior-point} = [draw,blue]
\tikzstyle{wall} = [thin]


  % The wall.
  \draw[wall] (0,-1) -- (0,3.8) node[above]{$\R_{\geq 0} \w_k$};


  % M_k.
  \draw[blue] (0,2) -- (1,3) ;
  \draw[blue] (0,2) -- (-1,3) ;
  \draw[blue] (0,0) -- (0,2) ;

  % Boundary marked points.

  \draw[leg] (-1,3) -- (-2,4) node[above, left] {$v_{1'}$};
  \draw[leg] (1,3) -- (2,4) node[above, right] {$v_{2'}$} ;
  \draw[leg] (0,0) -- (0,-1) node[below] {$v_{t'}$};

  % Interior marked points.

  \node[blue] (w) at (0.5,2.5) {$+$};
  \draw[blue] (w.center) node[below right]{$v_{w'}$};

  \node[blue] (g) at (0,1) {$+$} ;
  \draw[blue] (g.center) node[right] {$v_{g'}$};



  % The twigs.



  \node (A) at (0,-3) {$M_k$} ;



\end{tikzpicture}


==> TikZ-pictures/tropical-curve-N.tex <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{length} = [<->, dotted, thin]
\tikzstyle{leg} = [dashed,blue]
\tikzstyle{twig} = [red]
\tikzstyle{interior-point} = [draw]
\tikzstyle{wall} = [thin]


  % The wall.
  \draw[wall] (0,-1) -- (0,3.8) node[above]{$\R_{\geq 0} \w_k$};


  % N_k.
  \draw[blue] (0,2) -- (1,3) ;
  \draw[blue] (0,2) -- (-1,3) ;
  \draw[blue] (0,0) -- (0,2) ;

  % Boundary marked points.

  \draw[leg] (-1,3) -- (-2,4) node[above, left] {$v_{1'}$};
  \draw[leg] (1,3) -- (2,4) node[above, right] {$v_{2'}$} ;

  % Interior marked points.

  \node[blue] (w) at (0.5,2.5) {$+$};
  \draw[blue] (w.center) node[below right]{$v_{w'}$};


  \node[blue] (g) at (0,1) {$+$} ;
  \draw[blue] (g.center) node[right] {$v_{g'}$};


  \node[blue] (t) at (0,0) {$+$} ;
  \draw[blue] (t.center) node[right] {$v_{t'}$};


  % The twigs.
  \draw[twig] (0,0) -- (0,-1) node[below] {$1$} ;


  \node (A) at (0,-3) {$N_k$} ;



\end{tikzpicture}


==> TikZ-pictures/tropical-curve-init-V.tex <==
\begin{tikzpicture}[scale=0.7]
\tikzstyle{length} = [<->, dotted, thin]
\tikzstyle{leg} = [dashed,blue]
\tikzstyle{twig} = [red]
\tikzstyle{interior-point} = [draw]
\tikzstyle{wall} = [thin]


  % The wall.
  \draw[wall] (0,0) -- (0,4) node[right]{$\sigma$};


  % L_k.
  \draw[blue] (0,2) -- (1,3) ;
  \draw[blue] (0,2) -- (-1,3) ;

  % Boundary marked points.

  \draw[leg] (-1,3) -- (-2,4) node[above, left] {$v_1$};
  \draw[leg] (1,3) -- (2,4) node[above, right] {$v_2$} ;

  % Interior marked points.

  \node[blue] (w) at (0.5,2.5) {$+$};
  \draw[blue] (w.center) node[below right]{$v_w$};


  % The twigs.
  \draw[twig] (0,2) -- (0,0) ;
  \draw[twig] (0,0) -- (-3,0) node[midway , above]{$1$} node[left]{$ u_1$};
  \draw[twig] (0,0) -- (-2.3 , -2.3) node[midway , above left]{$1$} node[below left]{$u_{k-1}$};
  \draw[twig] (0,0) -- (0,-3)node[midway, left]{$1$} node[below] {$u_k $} ;
  \draw[twig] (0,0) -- (3,0) node[midway, above]{$1$} node[right]{$u_t$} ;


  \node (A) at (0,-5) {$\widehat{V}$} ;


\end{tikzpicture}


==> TikZ-pictures/wall-structure.tex <==
\begin{tikzpicture}
% Wall structure for \P^2 blown up once at each toric boundary divisor
\begin{scope}[scale=0.5]
% The fan of \P^2 (initial walls)
\draw[thick] (8,0) node[right] {$0$}-- (0,0) -- (0,8) node[above]{$0$};
\draw[thick] (0,0) -- (-8,-8) node[below left]{$0$};

% Walls at step 1
\draw (-8,0) node[left]{$1$} -- (0,0) -- (0,-8) node[below] {$1$};
\draw (0,0) -- (8,8) node[above right] {$1$};

% Walls at step 2
\draw (8,4) node[above right]{$2$} -- (0,0) -- (4,8)node[above right]{$2$} ;
\draw (-8,-4) node[below left] {$2$}-- (0,0) -- (-4,-8) node[below left] {$2$};
% Walls at step 3


\end{scope}

\end{tikzpicture}

